The Node-wise Pseudo-marginal Method

Motivated by problems from neuroimaging in which existing approaches make use of "mass univariate" analysis which neglects spatial structure entirely, but the full joint modelling of all quantities of interest is computationally infeasible, a novel method for incorporating spatial dependence within a (potentially large) family of model-selection problems is presented. Spatial dependence is encoded via a Markov random field model for which a variant of the pseudo-marginal Markov chain Monte Carlo algorithm is developed and extended by a further augmentation of the underlying state space. This approach allows the exploitation of existing unbiased marginal likelihood estimators used in settings in which spatial independence is normally assumed thereby facilitating the incorporation of spatial dependence using non-spatial estimates with minimal additional development effort. The proposed algorithm can be realistically used for analysis of %smaller subsets of large image moderately sized data sets such as $2$D slices of whole $3$D dynamic PET brain images or other regions of interest. Principled approximations of the proposed method, together with simple extensions based on the augmented spaces, are investigated and shown to provide similar results to the full pseudo-marginal method. Such approximations and extensions allow the improved performance obtained by incorporating spatial dependence to be obtained at negligible additional cost. An application to measured PET image data shows notable improvements in revealing underlying spatial structure when compared to current methods that assume spatial independence.

==> GTSimImage.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Shape: Rectangle [id:dp9727171584201724] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,23.51) -- (184.5,23.51) -- (184.5,37.6) -- (170,37.6) -- cycle ;
%Shape: Rectangle [id:dp9732516067694338] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,23.51) -- (199,23.51) -- (199,37.6) -- (184.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp07145764039092695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,23.51) -- (213.5,23.51) -- (213.5,37.6) -- (199,37.6) -- cycle ;
%Shape: Rectangle [id:dp7486866210600398] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,23.51) -- (228,23.51) -- (228,37.6) -- (213.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp04653506193185697] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,23.51) -- (242.5,23.51) -- (242.5,37.6) -- (228,37.6) -- cycle ;
%Shape: Rectangle [id:dp8929005990994268] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,23.51) -- (257,23.51) -- (257,37.6) -- (242.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp17503507644586302] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,23.51) -- (271.5,23.51) -- (271.5,37.6) -- (257,37.6) -- cycle ;
%Shape: Rectangle [id:dp4328931884427262] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,23.51) -- (286,23.51) -- (286,37.6) -- (271.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp9888594360086798] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,23.51) -- (300.5,23.51) -- (300.5,37.6) -- (286,37.6) -- cycle ;
%Shape: Rectangle [id:dp8121159771980253] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,23.51) -- (315,23.51) -- (315,37.6) -- (300.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp28624437703201944] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,23.51) -- (329.5,23.51) -- (329.5,37.6) -- (315,37.6) -- cycle ;
%Shape: Rectangle [id:dp07914116439017349] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,23.51) -- (344,23.51) -- (344,37.6) -- (329.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp909908059331771] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,23.51) -- (358.5,23.51) -- (358.5,37.6) -- (344,37.6) -- cycle ;
%Shape: Rectangle [id:dp5507593851370102] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,23.51) -- (373,23.51) -- (373,37.6) -- (358.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp7293308159497397] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,23.51) -- (387.5,23.51) -- (387.5,37.6) -- (373,37.6) -- cycle ;
%Shape: Rectangle [id:dp6258557072467262] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,23.51) -- (402,23.51) -- (402,37.6) -- (387.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp5826934267298985] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,23.51) -- (416.5,23.51) -- (416.5,37.6) -- (402,37.6) -- cycle ;
%Shape: Rectangle [id:dp14293178877403334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,23.51) -- (431,23.51) -- (431,37.6) -- (416.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp10141958166276588] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,23.51) -- (445.5,23.51) -- (445.5,37.6) -- (431,37.6) -- cycle ;
%Shape: Rectangle [id:dp21739387122580167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,23.51) -- (460,23.51) -- (460,37.6) -- (445.5,37.6) -- cycle ;
%Shape: Rectangle [id:dp48391902001949383] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,37.6) -- (184.5,37.6) -- (184.5,51.69) -- (170,51.69) -- cycle ;
%Shape: Rectangle [id:dp2852545553109763] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,37.6) -- (199,37.6) -- (199,51.69) -- (184.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp6984659866222641] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,37.6) -- (213.5,37.6) -- (213.5,51.69) -- (199,51.69) -- cycle ;
%Shape: Rectangle [id:dp30614136898692923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,37.6) -- (228,37.6) -- (228,51.69) -- (213.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp2054532847759648] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,37.6) -- (242.5,37.6) -- (242.5,51.69) -- (228,51.69) -- cycle ;
%Shape: Rectangle [id:dp8392490948516778] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,37.6) -- (257,37.6) -- (257,51.69) -- (242.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp6818248007901843] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,37.6) -- (271.5,37.6) -- (271.5,51.69) -- (257,51.69) -- cycle ;
%Shape: Rectangle [id:dp5422579946690966] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,37.6) -- (286,37.6) -- (286,51.69) -- (271.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp8980368792734182] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,37.6) -- (300.5,37.6) -- (300.5,51.69) -- (286,51.69) -- cycle ;
%Shape: Rectangle [id:dp09311315766858885] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,37.6) -- (315,37.6) -- (315,51.69) -- (300.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp019247116073960124] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,37.6) -- (329.5,37.6) -- (329.5,51.69) -- (315,51.69) -- cycle ;
%Shape: Rectangle [id:dp20571696586060562] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,37.6) -- (344,37.6) -- (344,51.69) -- (329.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp7284451808906006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,37.6) -- (358.5,37.6) -- (358.5,51.69) -- (344,51.69) -- cycle ;
%Shape: Rectangle [id:dp5210450749620353] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,37.6) -- (373,37.6) -- (373,51.69) -- (358.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp731273561771629] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,37.6) -- (387.5,37.6) -- (387.5,51.69) -- (373,51.69) -- cycle ;
%Shape: Rectangle [id:dp8544002164470297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,37.6) -- (402,37.6) -- (402,51.69) -- (387.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp874864687398243] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,37.6) -- (416.5,37.6) -- (416.5,51.69) -- (402,51.69) -- cycle ;
%Shape: Rectangle [id:dp5354316164871818] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,37.6) -- (431,37.6) -- (431,51.69) -- (416.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp7406120248407961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,37.6) -- (445.5,37.6) -- (445.5,51.69) -- (431,51.69) -- cycle ;
%Shape: Rectangle [id:dp9092862689784426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,37.6) -- (460,37.6) -- (460,51.69) -- (445.5,51.69) -- cycle ;
%Shape: Rectangle [id:dp5213180337885609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,51.69) -- (184.5,51.69) -- (184.5,65.78) -- (170,65.78) -- cycle ;
%Shape: Rectangle [id:dp5605610385256002] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,51.69) -- (199,51.69) -- (199,65.78) -- (184.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp1688051951660421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,51.69) -- (213.5,51.69) -- (213.5,65.78) -- (199,65.78) -- cycle ;
%Shape: Rectangle [id:dp6780764300792365] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,51.69) -- (228,51.69) -- (228,65.78) -- (213.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp3678710749140909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,51.69) -- (242.5,51.69) -- (242.5,65.78) -- (228,65.78) -- cycle ;
%Shape: Rectangle [id:dp058545755106655495] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,51.69) -- (257,51.69) -- (257,65.78) -- (242.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp4478249126296926] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,51.69) -- (271.5,51.69) -- (271.5,65.78) -- (257,65.78) -- cycle ;
%Shape: Rectangle [id:dp25476536334747035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,51.69) -- (286,51.69) -- (286,65.78) -- (271.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp16752408306352873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,51.69) -- (300.5,51.69) -- (300.5,65.78) -- (286,65.78) -- cycle ;
%Shape: Rectangle [id:dp6731492766291597] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,51.69) -- (315,51.69) -- (315,65.78) -- (300.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp656144099354787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,51.69) -- (329.5,51.69) -- (329.5,65.78) -- (315,65.78) -- cycle ;
%Shape: Rectangle [id:dp2619648200225684] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,51.69) -- (344,51.69) -- (344,65.78) -- (329.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp46277143271227583] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,51.69) -- (358.5,51.69) -- (358.5,65.78) -- (344,65.78) -- cycle ;
%Shape: Rectangle [id:dp028139820897506884] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,51.69) -- (373,51.69) -- (373,65.78) -- (358.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp20482073507023124] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,51.69) -- (387.5,51.69) -- (387.5,65.78) -- (373,65.78) -- cycle ;
%Shape: Rectangle [id:dp2215184368608174] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,51.69) -- (402,51.69) -- (402,65.78) -- (387.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp6408564609550531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,51.69) -- (416.5,51.69) -- (416.5,65.78) -- (402,65.78) -- cycle ;
%Shape: Rectangle [id:dp7415169447928925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,51.69) -- (431,51.69) -- (431,65.78) -- (416.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp46531009622970854] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,51.69) -- (445.5,51.69) -- (445.5,65.78) -- (431,65.78) -- cycle ;
%Shape: Rectangle [id:dp8306858611551775] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,51.69) -- (460,51.69) -- (460,65.78) -- (445.5,65.78) -- cycle ;
%Shape: Rectangle [id:dp35769428154318295] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,65.78) -- (184.5,65.78) -- (184.5,79.86) -- (170,79.86) -- cycle ;
%Shape: Rectangle [id:dp09102077129562647] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,65.78) -- (199,65.78) -- (199,79.86) -- (184.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp8789961111944188] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,65.78) -- (213.5,65.78) -- (213.5,79.86) -- (199,79.86) -- cycle ;
%Shape: Rectangle [id:dp9595117856055323] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,65.78) -- (228,65.78) -- (228,79.86) -- (213.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp8966920529285153] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,65.78) -- (242.5,65.78) -- (242.5,79.86) -- (228,79.86) -- cycle ;
%Shape: Rectangle [id:dp7356543649847146] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,65.78) -- (257,65.78) -- (257,79.86) -- (242.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp7207175037035544] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,65.78) -- (271.5,65.78) -- (271.5,79.86) -- (257,79.86) -- cycle ;
%Shape: Rectangle [id:dp826918239403508] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,65.78) -- (286,65.78) -- (286,79.86) -- (271.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp7374748592751948] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,65.78) -- (300.5,65.78) -- (300.5,79.86) -- (286,79.86) -- cycle ;
%Shape: Rectangle [id:dp4439923769926243] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,65.78) -- (315,65.78) -- (315,79.86) -- (300.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp18238618043013521] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,65.78) -- (329.5,65.78) -- (329.5,79.86) -- (315,79.86) -- cycle ;
%Shape: Rectangle [id:dp7308731402890777] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,65.78) -- (344,65.78) -- (344,79.86) -- (329.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp41199983061870493] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,65.78) -- (358.5,65.78) -- (358.5,79.86) -- (344,79.86) -- cycle ;
%Shape: Rectangle [id:dp40743134351898924] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,65.78) -- (373,65.78) -- (373,79.86) -- (358.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp05162844090741803] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,65.78) -- (387.5,65.78) -- (387.5,79.86) -- (373,79.86) -- cycle ;
%Shape: Rectangle [id:dp9800374845216151] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,65.78) -- (402,65.78) -- (402,79.86) -- (387.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp6738674202299776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,65.78) -- (416.5,65.78) -- (416.5,79.86) -- (402,79.86) -- cycle ;
%Shape: Rectangle [id:dp47447637966021705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,65.78) -- (431,65.78) -- (431,79.86) -- (416.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp17956900529941922] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,65.78) -- (445.5,65.78) -- (445.5,79.86) -- (431,79.86) -- cycle ;
%Shape: Rectangle [id:dp3529980209212421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,65.78) -- (460,65.78) -- (460,79.86) -- (445.5,79.86) -- cycle ;
%Shape: Rectangle [id:dp21686928404313954] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,79.86) -- (184.5,79.86) -- (184.5,93.95) -- (170,93.95) -- cycle ;
%Shape: Rectangle [id:dp8456724979889118] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,79.86) -- (199,79.86) -- (199,93.95) -- (184.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp279963199686199] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,79.86) -- (213.5,79.86) -- (213.5,93.95) -- (199,93.95) -- cycle ;
%Shape: Rectangle [id:dp9164709461235725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,79.86) -- (228,79.86) -- (228,93.95) -- (213.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp15955919584465172] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,79.86) -- (242.5,79.86) -- (242.5,93.95) -- (228,93.95) -- cycle ;
%Shape: Rectangle [id:dp7478620132252967] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (242.5,79.86) -- (257,79.86) -- (257,93.95) -- (242.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp5323370706596895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,79.86) -- (271.5,79.86) -- (271.5,93.95) -- (257,93.95) -- cycle ;
%Shape: Rectangle [id:dp5783682928723225] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,79.86) -- (286,79.86) -- (286,93.95) -- (271.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp047099295661415796] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,79.86) -- (300.5,79.86) -- (300.5,93.95) -- (286,93.95) -- cycle ;
%Shape: Rectangle [id:dp6052746728671721] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,79.86) -- (315,79.86) -- (315,93.95) -- (300.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp096080953302916] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,79.86) -- (329.5,79.86) -- (329.5,93.95) -- (315,93.95) -- cycle ;
%Shape: Rectangle [id:dp44824190851171675] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,79.86) -- (344,79.86) -- (344,93.95) -- (329.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp8181596839579001] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,79.86) -- (358.5,79.86) -- (358.5,93.95) -- (344,93.95) -- cycle ;
%Shape: Rectangle [id:dp5402264538333531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,79.86) -- (373,79.86) -- (373,93.95) -- (358.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp5888692358446925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,79.86) -- (387.5,79.86) -- (387.5,93.95) -- (373,93.95) -- cycle ;
%Shape: Rectangle [id:dp8469376508971914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,79.86) -- (402,79.86) -- (402,93.95) -- (387.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp8234894299754633] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,79.86) -- (416.5,79.86) -- (416.5,93.95) -- (402,93.95) -- cycle ;
%Shape: Rectangle [id:dp9034823508640525] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,79.86) -- (431,79.86) -- (431,93.95) -- (416.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp04415156421437516] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,79.86) -- (445.5,79.86) -- (445.5,93.95) -- (431,93.95) -- cycle ;
%Shape: Rectangle [id:dp9343658796912148] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,79.86) -- (460,79.86) -- (460,93.95) -- (445.5,93.95) -- cycle ;
%Shape: Rectangle [id:dp008803841374252053] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (170,93.95) -- (184.5,93.95) -- (184.5,108.04) -- (170,108.04) -- cycle ;
%Shape: Rectangle [id:dp9926977395633383] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,93.95) -- (199,93.95) -- (199,108.04) -- (184.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp07691672943260752] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,93.95) -- (213.5,93.95) -- (213.5,108.04) -- (199,108.04) -- cycle ;
%Shape: Rectangle [id:dp7859486598739718] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,93.95) -- (228,93.95) -- (228,108.04) -- (213.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp38448416604835356] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,93.95) -- (242.5,93.95) -- (242.5,108.04) -- (228,108.04) -- cycle ;
%Shape: Rectangle [id:dp8809614382920106] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (242.5,93.95) -- (257,93.95) -- (257,108.04) -- (242.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp5409948511378634] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (257,93.95) -- (271.5,93.95) -- (271.5,108.04) -- (257,108.04) -- cycle ;
%Shape: Rectangle [id:dp48209625799420086] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,93.95) -- (286,93.95) -- (286,108.04) -- (271.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp18254749610357401] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,93.95) -- (300.5,93.95) -- (300.5,108.04) -- (286,108.04) -- cycle ;
%Shape: Rectangle [id:dp3066250552662293] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,93.95) -- (315,93.95) -- (315,108.04) -- (300.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp34785129848381413] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,93.95) -- (329.5,93.95) -- (329.5,108.04) -- (315,108.04) -- cycle ;
%Shape: Rectangle [id:dp1963116711609394] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,93.95) -- (344,93.95) -- (344,108.04) -- (329.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp03194989882022481] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,93.95) -- (358.5,93.95) -- (358.5,108.04) -- (344,108.04) -- cycle ;
%Shape: Rectangle [id:dp2328582942465376] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,93.95) -- (373,93.95) -- (373,108.04) -- (358.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp5146678371948246] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,93.95) -- (387.5,93.95) -- (387.5,108.04) -- (373,108.04) -- cycle ;
%Shape: Rectangle [id:dp23569194823207607] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,93.95) -- (402,93.95) -- (402,108.04) -- (387.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp44804416379360557] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,93.95) -- (416.5,93.95) -- (416.5,108.04) -- (402,108.04) -- cycle ;
%Shape: Rectangle [id:dp8274109980823371] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,93.95) -- (431,93.95) -- (431,108.04) -- (416.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp23331574726211313] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,93.95) -- (445.5,93.95) -- (445.5,108.04) -- (431,108.04) -- cycle ;
%Shape: Rectangle [id:dp8494107524197142] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,93.95) -- (460,93.95) -- (460,108.04) -- (445.5,108.04) -- cycle ;
%Shape: Rectangle [id:dp277755548593288] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,108.04) -- (184.5,108.04) -- (184.5,122.13) -- (170,122.13) -- cycle ;
%Shape: Rectangle [id:dp7740935681811058] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,108.04) -- (199,108.04) -- (199,122.13) -- (184.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp5420484122345361] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,108.04) -- (213.5,108.04) -- (213.5,122.13) -- (199,122.13) -- cycle ;
%Shape: Rectangle [id:dp26704179766763214] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,108.04) -- (228,108.04) -- (228,122.13) -- (213.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp6239630262810723] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,108.04) -- (242.5,108.04) -- (242.5,122.13) -- (228,122.13) -- cycle ;
%Shape: Rectangle [id:dp15647507254607862] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (242.5,108.04) -- (257,108.04) -- (257,122.13) -- (242.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp9768233348288149] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,108.04) -- (271.5,108.04) -- (271.5,122.13) -- (257,122.13) -- cycle ;
%Shape: Rectangle [id:dp809591188545932] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,108.04) -- (286,108.04) -- (286,122.13) -- (271.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp7824245042819067] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,108.04) -- (300.5,108.04) -- (300.5,122.13) -- (286,122.13) -- cycle ;
%Shape: Rectangle [id:dp33430967588773686] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,108.04) -- (315,108.04) -- (315,122.13) -- (300.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp04213073641750498] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,108.04) -- (329.5,108.04) -- (329.5,122.13) -- (315,122.13) -- cycle ;
%Shape: Rectangle [id:dp010907764592666291] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,108.04) -- (344,108.04) -- (344,122.13) -- (329.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp7499475009337603] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,108.04) -- (358.5,108.04) -- (358.5,122.13) -- (344,122.13) -- cycle ;
%Shape: Rectangle [id:dp7817415471388202] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,108.04) -- (373,108.04) -- (373,122.13) -- (358.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp6683803993241392] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,108.04) -- (387.5,108.04) -- (387.5,122.13) -- (373,122.13) -- cycle ;
%Shape: Rectangle [id:dp29730958324197776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,108.04) -- (402,108.04) -- (402,122.13) -- (387.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp28718918180872477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,108.04) -- (416.5,108.04) -- (416.5,122.13) -- (402,122.13) -- cycle ;
%Shape: Rectangle [id:dp04378839715159477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,108.04) -- (431,108.04) -- (431,122.13) -- (416.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp22565402954022185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,108.04) -- (445.5,108.04) -- (445.5,122.13) -- (431,122.13) -- cycle ;
%Shape: Rectangle [id:dp9069214923979256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,108.04) -- (460,108.04) -- (460,122.13) -- (445.5,122.13) -- cycle ;
%Shape: Rectangle [id:dp9216452140998304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,122.13) -- (184.5,122.13) -- (184.5,136.21) -- (170,136.21) -- cycle ;
%Shape: Rectangle [id:dp9096460597436326] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,122.13) -- (199,122.13) -- (199,136.21) -- (184.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp4366523905890177] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,122.13) -- (213.5,122.13) -- (213.5,136.21) -- (199,136.21) -- cycle ;
%Shape: Rectangle [id:dp6778963861839197] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,122.13) -- (228,122.13) -- (228,136.21) -- (213.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp8800261975265606] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,122.13) -- (242.5,122.13) -- (242.5,136.21) -- (228,136.21) -- cycle ;
%Shape: Rectangle [id:dp24835984284159873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,122.13) -- (257,122.13) -- (257,136.21) -- (242.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp05649728048537661] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,122.13) -- (271.5,122.13) -- (271.5,136.21) -- (257,136.21) -- cycle ;
%Shape: Rectangle [id:dp064128906575599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,122.13) -- (286,122.13) -- (286,136.21) -- (271.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp5474411620584901] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,122.13) -- (300.5,122.13) -- (300.5,136.21) -- (286,136.21) -- cycle ;
%Shape: Rectangle [id:dp21938505937773123] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,122.13) -- (315,122.13) -- (315,136.21) -- (300.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp47523842944147465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,122.13) -- (329.5,122.13) -- (329.5,136.21) -- (315,136.21) -- cycle ;
%Shape: Rectangle [id:dp5206466380062241] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,122.13) -- (344,122.13) -- (344,136.21) -- (329.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp20580686773684453] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,122.13) -- (358.5,122.13) -- (358.5,136.21) -- (344,136.21) -- cycle ;
%Shape: Rectangle [id:dp2479494025280259] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,122.13) -- (373,122.13) -- (373,136.21) -- (358.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp8929733119137003] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,122.13) -- (387.5,122.13) -- (387.5,136.21) -- (373,136.21) -- cycle ;
%Shape: Rectangle [id:dp4787826238128373] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,122.13) -- (402,122.13) -- (402,136.21) -- (387.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp4856127597760491] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,122.13) -- (416.5,122.13) -- (416.5,136.21) -- (402,136.21) -- cycle ;
%Shape: Rectangle [id:dp2594336610041633] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,122.13) -- (431,122.13) -- (431,136.21) -- (416.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp6850135680797323] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,122.13) -- (445.5,122.13) -- (445.5,136.21) -- (431,136.21) -- cycle ;
%Shape: Rectangle [id:dp6432662418306113] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,122.13) -- (460,122.13) -- (460,136.21) -- (445.5,136.21) -- cycle ;
%Shape: Rectangle [id:dp5425215179601146] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,136.21) -- (184.5,136.21) -- (184.5,150.3) -- (170,150.3) -- cycle ;
%Shape: Rectangle [id:dp2430812929938193] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,136.21) -- (199,136.21) -- (199,150.3) -- (184.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp2869014222334799] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,136.21) -- (213.5,136.21) -- (213.5,150.3) -- (199,150.3) -- cycle ;
%Shape: Rectangle [id:dp7445994122025141] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,136.21) -- (228,136.21) -- (228,150.3) -- (213.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp8982445350120966] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,136.21) -- (242.5,136.21) -- (242.5,150.3) -- (228,150.3) -- cycle ;
%Shape: Rectangle [id:dp7500631421702861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,136.21) -- (257,136.21) -- (257,150.3) -- (242.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp05655833101776586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,136.21) -- (271.5,136.21) -- (271.5,150.3) -- (257,150.3) -- cycle ;
%Shape: Rectangle [id:dp4778669605259215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,136.21) -- (286,136.21) -- (286,150.3) -- (271.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp7464517904658781] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,136.21) -- (300.5,136.21) -- (300.5,150.3) -- (286,150.3) -- cycle ;
%Shape: Rectangle [id:dp1601945094891014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,136.21) -- (315,136.21) -- (315,150.3) -- (300.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp8762600418551331] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,136.21) -- (329.5,136.21) -- (329.5,150.3) -- (315,150.3) -- cycle ;
%Shape: Rectangle [id:dp5241731574896609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,136.21) -- (344,136.21) -- (344,150.3) -- (329.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp6363490198052774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,136.21) -- (358.5,136.21) -- (358.5,150.3) -- (344,150.3) -- cycle ;
%Shape: Rectangle [id:dp25314873974734253] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,136.21) -- (373,136.21) -- (373,150.3) -- (358.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp09273093260341869] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,136.21) -- (387.5,136.21) -- (387.5,150.3) -- (373,150.3) -- cycle ;
%Shape: Rectangle [id:dp21894741401866602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,136.21) -- (402,136.21) -- (402,150.3) -- (387.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp16902514221208276] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,136.21) -- (416.5,136.21) -- (416.5,150.3) -- (402,150.3) -- cycle ;
%Shape: Rectangle [id:dp9189556386914142] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,136.21) -- (431,136.21) -- (431,150.3) -- (416.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp08542323744496816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,136.21) -- (445.5,136.21) -- (445.5,150.3) -- (431,150.3) -- cycle ;
%Shape: Rectangle [id:dp3001096324651322] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,136.21) -- (460,136.21) -- (460,150.3) -- (445.5,150.3) -- cycle ;
%Shape: Rectangle [id:dp5208573787510693] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,150.3) -- (184.5,150.3) -- (184.5,164.39) -- (170,164.39) -- cycle ;
%Shape: Rectangle [id:dp15559264361835756] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,150.3) -- (199,150.3) -- (199,164.39) -- (184.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp019364330906830984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,150.3) -- (213.5,150.3) -- (213.5,164.39) -- (199,164.39) -- cycle ;
%Shape: Rectangle [id:dp19513174154676738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,150.3) -- (228,150.3) -- (228,164.39) -- (213.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp015044193345941426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,150.3) -- (242.5,150.3) -- (242.5,164.39) -- (228,164.39) -- cycle ;
%Shape: Rectangle [id:dp14004939531404215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,150.3) -- (257,150.3) -- (257,164.39) -- (242.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp7840359149757229] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,150.3) -- (271.5,150.3) -- (271.5,164.39) -- (257,164.39) -- cycle ;
%Shape: Rectangle [id:dp1500643461874599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,150.3) -- (286,150.3) -- (286,164.39) -- (271.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp3521590991705511] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,150.3) -- (300.5,150.3) -- (300.5,164.39) -- (286,164.39) -- cycle ;
%Shape: Rectangle [id:dp16317842364915347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,150.3) -- (315,150.3) -- (315,164.39) -- (300.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp4234517957877164] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,150.3) -- (329.5,150.3) -- (329.5,164.39) -- (315,164.39) -- cycle ;
%Shape: Rectangle [id:dp047854546609018] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,150.3) -- (344,150.3) -- (344,164.39) -- (329.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp5006132565310117] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,150.3) -- (358.5,150.3) -- (358.5,164.39) -- (344,164.39) -- cycle ;
%Shape: Rectangle [id:dp4127755386951324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,150.3) -- (373,150.3) -- (373,164.39) -- (358.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp2982227571490964] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,150.3) -- (387.5,150.3) -- (387.5,164.39) -- (373,164.39) -- cycle ;
%Shape: Rectangle [id:dp1862063129002014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,150.3) -- (402,150.3) -- (402,164.39) -- (387.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp7154998889438272] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,150.3) -- (416.5,150.3) -- (416.5,164.39) -- (402,164.39) -- cycle ;
%Shape: Rectangle [id:dp3213213929184908] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,150.3) -- (431,150.3) -- (431,164.39) -- (416.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp88255642847571] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,150.3) -- (445.5,150.3) -- (445.5,164.39) -- (431,164.39) -- cycle ;
%Shape: Rectangle [id:dp896911488122991] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,150.3) -- (460,150.3) -- (460,164.39) -- (445.5,164.39) -- cycle ;
%Shape: Rectangle [id:dp10308865037518011] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,164.39) -- (184.5,164.39) -- (184.5,178.48) -- (170,178.48) -- cycle ;
%Shape: Rectangle [id:dp33358930049411806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,164.39) -- (199,164.39) -- (199,178.48) -- (184.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp5211593366960333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,164.39) -- (213.5,164.39) -- (213.5,178.48) -- (199,178.48) -- cycle ;
%Shape: Rectangle [id:dp3087803240789173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,164.39) -- (228,164.39) -- (228,178.48) -- (213.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp6618386341625484] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,164.39) -- (242.5,164.39) -- (242.5,178.48) -- (228,178.48) -- cycle ;
%Shape: Rectangle [id:dp1957750062430681] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,164.39) -- (257,164.39) -- (257,178.48) -- (242.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp07989993139985663] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,164.39) -- (271.5,164.39) -- (271.5,178.48) -- (257,178.48) -- cycle ;
%Shape: Rectangle [id:dp601731072996602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,164.39) -- (286,164.39) -- (286,178.48) -- (271.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp6247693979114928] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,164.39) -- (300.5,164.39) -- (300.5,178.48) -- (286,178.48) -- cycle ;
%Shape: Rectangle [id:dp9329471350768481] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,164.39) -- (315,164.39) -- (315,178.48) -- (300.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp8725848904023488] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,164.39) -- (329.5,164.39) -- (329.5,178.48) -- (315,178.48) -- cycle ;
%Shape: Rectangle [id:dp636382617331289] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,164.39) -- (344,164.39) -- (344,178.48) -- (329.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp16433637849988825] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,164.39) -- (358.5,164.39) -- (358.5,178.48) -- (344,178.48) -- cycle ;
%Shape: Rectangle [id:dp8446000590650888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,164.39) -- (373,164.39) -- (373,178.48) -- (358.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp16912044977723695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,164.39) -- (387.5,164.39) -- (387.5,178.48) -- (373,178.48) -- cycle ;
%Shape: Rectangle [id:dp13545712779212626] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,164.39) -- (402,164.39) -- (402,178.48) -- (387.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp07213344473843797] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,164.39) -- (416.5,164.39) -- (416.5,178.48) -- (402,178.48) -- cycle ;
%Shape: Rectangle [id:dp7060007868708674] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,164.39) -- (431,164.39) -- (431,178.48) -- (416.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp8309080105932508] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,164.39) -- (445.5,164.39) -- (445.5,178.48) -- (431,178.48) -- cycle ;
%Shape: Rectangle [id:dp9191840499797692] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,164.39) -- (460,164.39) -- (460,178.48) -- (445.5,178.48) -- cycle ;
%Shape: Rectangle [id:dp44442213762638483] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,178.48) -- (184.5,178.48) -- (184.5,192.56) -- (170,192.56) -- cycle ;
%Shape: Rectangle [id:dp7324011519400843] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,178.48) -- (199,178.48) -- (199,192.56) -- (184.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp14553438623093462] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,178.48) -- (213.5,178.48) -- (213.5,192.56) -- (199,192.56) -- cycle ;
%Shape: Rectangle [id:dp5035383918111628] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,178.48) -- (228,178.48) -- (228,192.56) -- (213.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp44425891953724606] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,178.48) -- (242.5,178.48) -- (242.5,192.56) -- (228,192.56) -- cycle ;
%Shape: Rectangle [id:dp8746573640904753] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,178.48) -- (257,178.48) -- (257,192.56) -- (242.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp7520619939872709] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,178.48) -- (271.5,178.48) -- (271.5,192.56) -- (257,192.56) -- cycle ;
%Shape: Rectangle [id:dp6132052246288405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,178.48) -- (286,178.48) -- (286,192.56) -- (271.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp6317851643765218] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,178.48) -- (300.5,178.48) -- (300.5,192.56) -- (286,192.56) -- cycle ;
%Shape: Rectangle [id:dp7720599476289498] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,178.48) -- (315,178.48) -- (315,192.56) -- (300.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp5441434116508242] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,178.48) -- (329.5,178.48) -- (329.5,192.56) -- (315,192.56) -- cycle ;
%Shape: Rectangle [id:dp5246497916486097] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,178.48) -- (344,178.48) -- (344,192.56) -- (329.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp2693217065174701] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,178.48) -- (358.5,178.48) -- (358.5,192.56) -- (344,192.56) -- cycle ;
%Shape: Rectangle [id:dp19834286962641723] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,178.48) -- (373,178.48) -- (373,192.56) -- (358.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp16861334185681776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,178.48) -- (387.5,178.48) -- (387.5,192.56) -- (373,192.56) -- cycle ;
%Shape: Rectangle [id:dp49929668117961645] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,178.48) -- (402,178.48) -- (402,192.56) -- (387.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp08506270241005343] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,178.48) -- (416.5,178.48) -- (416.5,192.56) -- (402,192.56) -- cycle ;
%Shape: Rectangle [id:dp700226548380317] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,178.48) -- (431,178.48) -- (431,192.56) -- (416.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp40241222051950565] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,178.48) -- (445.5,178.48) -- (445.5,192.56) -- (431,192.56) -- cycle ;
%Shape: Rectangle [id:dp7218365124781353] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,178.48) -- (460,178.48) -- (460,192.56) -- (445.5,192.56) -- cycle ;
%Shape: Rectangle [id:dp952971729120241] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,192.56) -- (184.5,192.56) -- (184.5,206.65) -- (170,206.65) -- cycle ;
%Shape: Rectangle [id:dp7123538240724633] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,192.56) -- (199,192.56) -- (199,206.65) -- (184.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp9652182848169514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,192.56) -- (213.5,192.56) -- (213.5,206.65) -- (199,206.65) -- cycle ;
%Shape: Rectangle [id:dp2727417296239356] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,192.56) -- (228,192.56) -- (228,206.65) -- (213.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp8733084543432522] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,192.56) -- (242.5,192.56) -- (242.5,206.65) -- (228,206.65) -- cycle ;
%Shape: Rectangle [id:dp14195693788464658] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,192.56) -- (257,192.56) -- (257,206.65) -- (242.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp6815440438696599] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,192.56) -- (271.5,192.56) -- (271.5,206.65) -- (257,206.65) -- cycle ;
%Shape: Rectangle [id:dp6782491764473165] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,192.56) -- (286,192.56) -- (286,206.65) -- (271.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp812979580259877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,192.56) -- (300.5,192.56) -- (300.5,206.65) -- (286,206.65) -- cycle ;
%Shape: Rectangle [id:dp2808299426266797] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,192.56) -- (315,192.56) -- (315,206.65) -- (300.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp44455083693273933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,192.56) -- (329.5,192.56) -- (329.5,206.65) -- (315,206.65) -- cycle ;
%Shape: Rectangle [id:dp8323344756533325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,192.56) -- (344,192.56) -- (344,206.65) -- (329.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp17980140800481081] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,192.56) -- (358.5,192.56) -- (358.5,206.65) -- (344,206.65) -- cycle ;
%Shape: Rectangle [id:dp9481436547174601] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,192.56) -- (373,192.56) -- (373,206.65) -- (358.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp29791310566029094] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,192.56) -- (387.5,192.56) -- (387.5,206.65) -- (373,206.65) -- cycle ;
%Shape: Rectangle [id:dp8685451544839218] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,192.56) -- (402,192.56) -- (402,206.65) -- (387.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp5202251870170623] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,192.56) -- (416.5,192.56) -- (416.5,206.65) -- (402,206.65) -- cycle ;
%Shape: Rectangle [id:dp7412323938332357] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,192.56) -- (431,192.56) -- (431,206.65) -- (416.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp07404662774849191] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,192.56) -- (445.5,192.56) -- (445.5,206.65) -- (431,206.65) -- cycle ;
%Shape: Rectangle [id:dp34427764621122003] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,192.56) -- (460,192.56) -- (460,206.65) -- (445.5,206.65) -- cycle ;
%Shape: Rectangle [id:dp8886822114643287] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,206.65) -- (184.5,206.65) -- (184.5,220.74) -- (170,220.74) -- cycle ;
%Shape: Rectangle [id:dp1408685602417249] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,206.65) -- (199,206.65) -- (199,220.74) -- (184.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp8203948968055532] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,206.65) -- (213.5,206.65) -- (213.5,220.74) -- (199,220.74) -- cycle ;
%Shape: Rectangle [id:dp3128867385362587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,206.65) -- (228,206.65) -- (228,220.74) -- (213.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp1786370674505764] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,206.65) -- (242.5,206.65) -- (242.5,220.74) -- (228,220.74) -- cycle ;
%Shape: Rectangle [id:dp06562019647938167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,206.65) -- (257,206.65) -- (257,220.74) -- (242.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp1688228430038059] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,206.65) -- (271.5,206.65) -- (271.5,220.74) -- (257,220.74) -- cycle ;
%Shape: Rectangle [id:dp4066497312498756] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,206.65) -- (286,206.65) -- (286,220.74) -- (271.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp6439294014996956] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,206.65) -- (300.5,206.65) -- (300.5,220.74) -- (286,220.74) -- cycle ;
%Shape: Rectangle [id:dp7975447602782328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,206.65) -- (315,206.65) -- (315,220.74) -- (300.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp3673478963100545] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,206.65) -- (329.5,206.65) -- (329.5,220.74) -- (315,220.74) -- cycle ;
%Shape: Rectangle [id:dp419876451371888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,206.65) -- (344,206.65) -- (344,220.74) -- (329.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp5529926754423052] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,206.65) -- (358.5,206.65) -- (358.5,220.74) -- (344,220.74) -- cycle ;
%Shape: Rectangle [id:dp18854453586217734] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,206.65) -- (373,206.65) -- (373,220.74) -- (358.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp9791904252193574] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,206.65) -- (387.5,206.65) -- (387.5,220.74) -- (373,220.74) -- cycle ;
%Shape: Rectangle [id:dp9616715391881933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,206.65) -- (402,206.65) -- (402,220.74) -- (387.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp6077770920789044] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,206.65) -- (416.5,206.65) -- (416.5,220.74) -- (402,220.74) -- cycle ;
%Shape: Rectangle [id:dp33455607038704926] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,206.65) -- (431,206.65) -- (431,220.74) -- (416.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp5154245267432549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,206.65) -- (445.5,206.65) -- (445.5,220.74) -- (431,220.74) -- cycle ;
%Shape: Rectangle [id:dp40472162328505945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,206.65) -- (460,206.65) -- (460,220.74) -- (445.5,220.74) -- cycle ;
%Shape: Rectangle [id:dp8145438581782408] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,220.74) -- (184.5,220.74) -- (184.5,234.83) -- (170,234.83) -- cycle ;
%Shape: Rectangle [id:dp4636950249964015] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,220.74) -- (199,220.74) -- (199,234.83) -- (184.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp7614163358775273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,220.74) -- (213.5,220.74) -- (213.5,234.83) -- (199,234.83) -- cycle ;
%Shape: Rectangle [id:dp4648515596884646] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,220.74) -- (228,220.74) -- (228,234.83) -- (213.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp6032166304050004] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,220.74) -- (242.5,220.74) -- (242.5,234.83) -- (228,234.83) -- cycle ;
%Shape: Rectangle [id:dp6328144212784094] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,220.74) -- (257,220.74) -- (257,234.83) -- (242.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp36717314230555975] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,220.74) -- (271.5,220.74) -- (271.5,234.83) -- (257,234.83) -- cycle ;
%Shape: Rectangle [id:dp8707764136898685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,220.74) -- (286,220.74) -- (286,234.83) -- (271.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp2052521281852504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,220.74) -- (300.5,220.74) -- (300.5,234.83) -- (286,234.83) -- cycle ;
%Shape: Rectangle [id:dp3055428558303588] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,220.74) -- (315,220.74) -- (315,234.83) -- (300.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp9634208029785923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,220.74) -- (329.5,220.74) -- (329.5,234.83) -- (315,234.83) -- cycle ;
%Shape: Rectangle [id:dp484904327248623] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,220.74) -- (344,220.74) -- (344,234.83) -- (329.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp08901523456213223] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,220.74) -- (358.5,220.74) -- (358.5,234.83) -- (344,234.83) -- cycle ;
%Shape: Rectangle [id:dp1534643105187481] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,220.74) -- (373,220.74) -- (373,234.83) -- (358.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp9613578887599185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,220.74) -- (387.5,220.74) -- (387.5,234.83) -- (373,234.83) -- cycle ;
%Shape: Rectangle [id:dp004950102184159477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,220.74) -- (402,220.74) -- (402,234.83) -- (387.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp5620543953279501] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,220.74) -- (416.5,220.74) -- (416.5,234.83) -- (402,234.83) -- cycle ;
%Shape: Rectangle [id:dp0960071522820759] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,220.74) -- (431,220.74) -- (431,234.83) -- (416.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp5325185294594461] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,220.74) -- (445.5,220.74) -- (445.5,234.83) -- (431,234.83) -- cycle ;
%Shape: Rectangle [id:dp062229213670938255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,220.74) -- (460,220.74) -- (460,234.83) -- (445.5,234.83) -- cycle ;
%Shape: Rectangle [id:dp8211467044762801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,234.83) -- (184.5,234.83) -- (184.5,248.91) -- (170,248.91) -- cycle ;
%Shape: Rectangle [id:dp24981366898868873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (184.5,234.83) -- (199,234.83) -- (199,248.91) -- (184.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp11793036410147528] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (199,234.83) -- (213.5,234.83) -- (213.5,248.91) -- (199,248.91) -- cycle ;
%Shape: Rectangle [id:dp6739976026045452] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,234.83) -- (228,234.83) -- (228,248.91) -- (213.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp09921163689455526] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,234.83) -- (242.5,234.83) -- (242.5,248.91) -- (228,248.91) -- cycle ;
%Shape: Rectangle [id:dp9951807444765384] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,234.83) -- (257,234.83) -- (257,248.91) -- (242.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp3009903884991272] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,234.83) -- (271.5,234.83) -- (271.5,248.91) -- (257,248.91) -- cycle ;
%Shape: Rectangle [id:dp4456417376766221] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,234.83) -- (286,234.83) -- (286,248.91) -- (271.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp7679615396538721] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,234.83) -- (300.5,234.83) -- (300.5,248.91) -- (286,248.91) -- cycle ;
%Shape: Rectangle [id:dp410941124156078] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,234.83) -- (315,234.83) -- (315,248.91) -- (300.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp9525942853614441] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,234.83) -- (329.5,234.83) -- (329.5,248.91) -- (315,248.91) -- cycle ;
%Shape: Rectangle [id:dp5294998407070766] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,234.83) -- (344,234.83) -- (344,248.91) -- (329.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp5954078762656064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,234.83) -- (358.5,234.83) -- (358.5,248.91) -- (344,248.91) -- cycle ;
%Shape: Rectangle [id:dp6398169677710579] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,234.83) -- (373,234.83) -- (373,248.91) -- (358.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp32630028130111965] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,234.83) -- (387.5,234.83) -- (387.5,248.91) -- (373,248.91) -- cycle ;
%Shape: Rectangle [id:dp9219634577439589] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (387.5,234.83) -- (402,234.83) -- (402,248.91) -- (387.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp4143101484652305] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (402,234.83) -- (416.5,234.83) -- (416.5,248.91) -- (402,248.91) -- cycle ;
%Shape: Rectangle [id:dp46473542085588304] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (416.5,234.83) -- (431,234.83) -- (431,248.91) -- (416.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp6925855242767298] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (431,234.83) -- (445.5,234.83) -- (445.5,248.91) -- (431,248.91) -- cycle ;
%Shape: Rectangle [id:dp9554613272911975] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,234.83) -- (460,234.83) -- (460,248.91) -- (445.5,248.91) -- cycle ;
%Shape: Rectangle [id:dp7314371150158682] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,248.91) -- (184.5,248.91) -- (184.5,263) -- (170,263) -- cycle ;
%Shape: Rectangle [id:dp7503366160161665] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,248.91) -- (199,248.91) -- (199,263) -- (184.5,263) -- cycle ;
%Shape: Rectangle [id:dp28723702618666247] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,248.91) -- (213.5,248.91) -- (213.5,263) -- (199,263) -- cycle ;
%Shape: Rectangle [id:dp2351013794575233] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,248.91) -- (228,248.91) -- (228,263) -- (213.5,263) -- cycle ;
%Shape: Rectangle [id:dp13890285468828378] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,248.91) -- (242.5,248.91) -- (242.5,263) -- (228,263) -- cycle ;
%Shape: Rectangle [id:dp22524664124151306] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,248.91) -- (257,248.91) -- (257,263) -- (242.5,263) -- cycle ;
%Shape: Rectangle [id:dp926385731546043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,248.91) -- (271.5,248.91) -- (271.5,263) -- (257,263) -- cycle ;
%Shape: Rectangle [id:dp9917219455269024] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,248.91) -- (286,248.91) -- (286,263) -- (271.5,263) -- cycle ;
%Shape: Rectangle [id:dp3383290205625066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,248.91) -- (300.5,248.91) -- (300.5,263) -- (286,263) -- cycle ;
%Shape: Rectangle [id:dp2385594781524607] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,248.91) -- (315,248.91) -- (315,263) -- (300.5,263) -- cycle ;
%Shape: Rectangle [id:dp41631264284561365] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,248.91) -- (329.5,248.91) -- (329.5,263) -- (315,263) -- cycle ;
%Shape: Rectangle [id:dp2511377990785064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,248.91) -- (344,248.91) -- (344,263) -- (329.5,263) -- cycle ;
%Shape: Rectangle [id:dp7647509086656318] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,248.91) -- (358.5,248.91) -- (358.5,263) -- (344,263) -- cycle ;
%Shape: Rectangle [id:dp05856610535187834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,248.91) -- (373,248.91) -- (373,263) -- (358.5,263) -- cycle ;
%Shape: Rectangle [id:dp8270931296438186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,248.91) -- (387.5,248.91) -- (387.5,263) -- (373,263) -- cycle ;
%Shape: Rectangle [id:dp11896479753566935] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (387.5,248.91) -- (402,248.91) -- (402,263) -- (387.5,263) -- cycle ;
%Shape: Rectangle [id:dp9922518043686654] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (402,248.91) -- (416.5,248.91) -- (416.5,263) -- (402,263) -- cycle ;
%Shape: Rectangle [id:dp8277539723805812] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (416.5,248.91) -- (431,248.91) -- (431,263) -- (416.5,263) -- cycle ;
%Shape: Rectangle [id:dp2527069111702449] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (431,248.91) -- (445.5,248.91) -- (445.5,263) -- (431,263) -- cycle ;
%Shape: Rectangle [id:dp8296364988812244] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,248.91) -- (460,248.91) -- (460,263) -- (445.5,263) -- cycle ;
%Shape: Rectangle [id:dp42390496697645796] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,263) -- (184.5,263) -- (184.5,277.09) -- (170,277.09) -- cycle ;
%Shape: Rectangle [id:dp9699310544329413] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,263) -- (199,263) -- (199,277.09) -- (184.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp6439432885294117] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,263) -- (213.5,263) -- (213.5,277.09) -- (199,277.09) -- cycle ;
%Shape: Rectangle [id:dp25873990869283026] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (213.5,263) -- (228,263) -- (228,277.09) -- (213.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp3176460257854671] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (228,263) -- (242.5,263) -- (242.5,277.09) -- (228,277.09) -- cycle ;
%Shape: Rectangle [id:dp4124286193812823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,263) -- (257,263) -- (257,277.09) -- (242.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp08312939333822411] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,263) -- (271.5,263) -- (271.5,277.09) -- (257,277.09) -- cycle ;
%Shape: Rectangle [id:dp8341112714356234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,263) -- (286,263) -- (286,277.09) -- (271.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp7938709153179602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,263) -- (300.5,263) -- (300.5,277.09) -- (286,277.09) -- cycle ;
%Shape: Rectangle [id:dp43809544684399204] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,263) -- (315,263) -- (315,277.09) -- (300.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp48699033079360443] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,263) -- (329.5,263) -- (329.5,277.09) -- (315,277.09) -- cycle ;
%Shape: Rectangle [id:dp08093943100314849] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,263) -- (344,263) -- (344,277.09) -- (329.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp5795056808267274] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,263) -- (358.5,263) -- (358.5,277.09) -- (344,277.09) -- cycle ;
%Shape: Rectangle [id:dp52714175926325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,263) -- (373,263) -- (373,277.09) -- (358.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp9057684377901658] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,263) -- (387.5,263) -- (387.5,277.09) -- (373,277.09) -- cycle ;
%Shape: Rectangle [id:dp683401313624674] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (387.5,263) -- (402,263) -- (402,277.09) -- (387.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp8919918147014556] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (402,263) -- (416.5,263) -- (416.5,277.09) -- (402,277.09) -- cycle ;
%Shape: Rectangle [id:dp4520790052956575] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (416.5,263) -- (431,263) -- (431,277.09) -- (416.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp7290183929626813] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (431,263) -- (445.5,263) -- (445.5,277.09) -- (431,277.09) -- cycle ;
%Shape: Rectangle [id:dp7179920899070932] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,263) -- (460,263) -- (460,277.09) -- (445.5,277.09) -- cycle ;
%Shape: Rectangle [id:dp5173011716055531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,277.09) -- (184.5,277.09) -- (184.5,291.17) -- (170,291.17) -- cycle ;
%Shape: Rectangle [id:dp597346556666047] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,277.09) -- (199,277.09) -- (199,291.17) -- (184.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp325458387597404] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,277.09) -- (213.5,277.09) -- (213.5,291.17) -- (199,291.17) -- cycle ;
%Shape: Rectangle [id:dp872708490110234] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,277.09) -- (228,277.09) -- (228,291.17) -- (213.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp4660030511815212] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,277.09) -- (242.5,277.09) -- (242.5,291.17) -- (228,291.17) -- cycle ;
%Shape: Rectangle [id:dp04824669880698351] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,277.09) -- (257,277.09) -- (257,291.17) -- (242.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp6156132822095007] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,277.09) -- (271.5,277.09) -- (271.5,291.17) -- (257,291.17) -- cycle ;
%Shape: Rectangle [id:dp4381147844198652] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,277.09) -- (286,277.09) -- (286,291.17) -- (271.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp325626253400526] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,277.09) -- (300.5,277.09) -- (300.5,291.17) -- (286,291.17) -- cycle ;
%Shape: Rectangle [id:dp8162504806381009] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,277.09) -- (315,277.09) -- (315,291.17) -- (300.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp5008023755431978] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,277.09) -- (329.5,277.09) -- (329.5,291.17) -- (315,291.17) -- cycle ;
%Shape: Rectangle [id:dp3845659062217367] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,277.09) -- (344,277.09) -- (344,291.17) -- (329.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp819742310513441] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,277.09) -- (358.5,277.09) -- (358.5,291.17) -- (344,291.17) -- cycle ;
%Shape: Rectangle [id:dp3043071906050222] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,277.09) -- (373,277.09) -- (373,291.17) -- (358.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp7037711158284458] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,277.09) -- (387.5,277.09) -- (387.5,291.17) -- (373,291.17) -- cycle ;
%Shape: Rectangle [id:dp6400775412658397] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (387.5,277.09) -- (402,277.09) -- (402,291.17) -- (387.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp9516523536711201] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (402,277.09) -- (416.5,277.09) -- (416.5,291.17) -- (402,291.17) -- cycle ;
%Shape: Rectangle [id:dp8880538236464025] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (416.5,277.09) -- (431,277.09) -- (431,291.17) -- (416.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp36553518303837884] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (431,277.09) -- (445.5,277.09) -- (445.5,291.17) -- (431,291.17) -- cycle ;
%Shape: Rectangle [id:dp8106339982298315] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,277.09) -- (460,277.09) -- (460,291.17) -- (445.5,291.17) -- cycle ;
%Shape: Rectangle [id:dp8373662634931358] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (170,291.17) -- (184.5,291.17) -- (184.5,305.26) -- (170,305.26) -- cycle ;
%Shape: Rectangle [id:dp8769364849852588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (184.5,291.17) -- (199,291.17) -- (199,305.26) -- (184.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp45289415321916493] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (199,291.17) -- (213.5,291.17) -- (213.5,305.26) -- (199,305.26) -- cycle ;
%Shape: Rectangle [id:dp045729422002080744] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (213.5,291.17) -- (228,291.17) -- (228,305.26) -- (213.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp11676729235110095] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (228,291.17) -- (242.5,291.17) -- (242.5,305.26) -- (228,305.26) -- cycle ;
%Shape: Rectangle [id:dp7743858895772355] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (242.5,291.17) -- (257,291.17) -- (257,305.26) -- (242.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp6426398649498292] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (257,291.17) -- (271.5,291.17) -- (271.5,305.26) -- (257,305.26) -- cycle ;
%Shape: Rectangle [id:dp4789985295192234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (271.5,291.17) -- (286,291.17) -- (286,305.26) -- (271.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp01794632446910438] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (286,291.17) -- (300.5,291.17) -- (300.5,305.26) -- (286,305.26) -- cycle ;
%Shape: Rectangle [id:dp6292221442759203] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (300.5,291.17) -- (315,291.17) -- (315,305.26) -- (300.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp17243908039042144] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (315,291.17) -- (329.5,291.17) -- (329.5,305.26) -- (315,305.26) -- cycle ;
%Shape: Rectangle [id:dp163165985647987] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (329.5,291.17) -- (344,291.17) -- (344,305.26) -- (329.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp5646228891257671] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (344,291.17) -- (358.5,291.17) -- (358.5,305.26) -- (344,305.26) -- cycle ;
%Shape: Rectangle [id:dp8980876752338687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (358.5,291.17) -- (373,291.17) -- (373,305.26) -- (358.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp9377937537856426] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (373,291.17) -- (387.5,291.17) -- (387.5,305.26) -- (373,305.26) -- cycle ;
%Shape: Rectangle [id:dp5725241957558299] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (387.5,291.17) -- (402,291.17) -- (402,305.26) -- (387.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp5639193230456262] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (402,291.17) -- (416.5,291.17) -- (416.5,305.26) -- (402,305.26) -- cycle ;
%Shape: Rectangle [id:dp9442058321700556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (416.5,291.17) -- (431,291.17) -- (431,305.26) -- (416.5,305.26) -- cycle ;
%Shape: Rectangle [id:dp2746129114835053] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (431,291.17) -- (445.5,291.17) -- (445.5,305.26) -- (431,305.26) -- cycle ;
%Shape: Rectangle [id:dp9162465536544847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (445.5,291.17) -- (460,291.17) -- (460,305.26) -- (445.5,305.26) -- cycle ;

% Text Node
\draw (201,72) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{R}\textcolor[rgb]{1,1,1}{_{2}}$};
% Text Node
\draw (186.5,266) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle R_{3}$};
% Text Node
\draw (394.61,250.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (280.83,140.64) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle R_{0}$};


\end{tikzpicture}


==> plateDiagram3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Shape: Rectangle [id:dp3763407853132956] 
\draw   (260,60) -- (430,60) -- (430,270) -- (260,270) -- cycle ;
%Straight Lines [id:da04858167597743923] 
\draw    (310,40) -- (310,78) ;
\draw [shift={(310,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp36029905879284185] 
\draw   (290,100) .. controls (290,88.95) and (298.95,80) .. (310,80) .. controls (321.05,80) and (330,88.95) .. (330,100) .. controls (330,111.05) and (321.05,120) .. (310,120) .. controls (298.95,120) and (290,111.05) .. (290,100) -- cycle ;
%Shape: Circle [id:dp1821011936515391] 
\draw   (290,180) .. controls (290,168.95) and (298.95,160) .. (310,160) .. controls (321.05,160) and (330,168.95) .. (330,180) .. controls (330,191.05) and (321.05,200) .. (310,200) .. controls (298.95,200) and (290,191.05) .. (290,180) -- cycle ;
%Shape: Circle [id:dp38898998411716335] 
\draw   (290,240) .. controls (290,228.95) and (298.95,220) .. (310,220) .. controls (321.05,220) and (330,228.95) .. (330,240) .. controls (330,251.05) and (321.05,260) .. (310,260) .. controls (298.95,260) and (290,251.05) .. (290,240) -- cycle ;
%Shape: Circle [id:dp7373821827792912] 
\draw   (350,179) .. controls (350,167.95) and (358.95,159) .. (370,159) .. controls (381.05,159) and (390,167.95) .. (390,179) .. controls (390,190.05) and (381.05,199) .. (370,199) .. controls (358.95,199) and (350,190.05) .. (350,179) -- cycle ;
%Straight Lines [id:da8427105428426461] 
\draw    (310,120) -- (310,158) ;
\draw [shift={(310,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15505481268530885] 
\draw    (310,200) -- (310,218) ;
\draw [shift={(310,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6758241241975205] 
\draw    (290,100) .. controls (290.61,94.89) and (256.96,170.11) .. (289.5,238.96) ;
\draw [shift={(290,240)}, rotate = 244.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp32395456795439437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (349,87.4) .. controls (349,80) and (355,74) .. (362.4,74) -- (412.6,74) .. controls (420,74) and (426,80) .. (426,87.4) -- (426,127.6) .. controls (426,135) and (420,141) .. (412.6,141) -- (362.4,141) .. controls (355,141) and (349,135) .. (349,127.6) -- cycle ;
%Shape: Circle [id:dp39491780888713524] 
\draw   (354,99) .. controls (354,87.95) and (362.95,79) .. (374,79) .. controls (385.05,79) and (394,87.95) .. (394,99) .. controls (394,110.05) and (385.05,119) .. (374,119) .. controls (362.95,119) and (354,110.05) .. (354,99) -- cycle ;
%Straight Lines [id:da40058956194435513] 
\draw    (353.58,100.08) -- (332,99.09) ;
\draw [shift={(330,99)}, rotate = 362.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15877775431515895] 
\draw    (350,180) -- (332,180) ;
\draw [shift={(330,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (303,21) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle J$};
% Text Node
\draw (301,89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle X_{v}$};
% Text Node
\draw (301,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \theta _{v}$};
% Text Node
\draw (301,229) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{v}$};
% Text Node
\draw (371,244) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v\ \in V$};
% Text Node
\draw (361,171) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \xi _{v}$};
% Text Node
\draw (367,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle {\displaystyle u\ \in \partial ( v)}$};
% Text Node
\draw (365,88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle X_{u}$};


\end{tikzpicture}

